Token Rankings are Unforgeable Language Model Signatures

Language model parameters are known to impose unique (to each model) geometric constraints on their logit outputs, which serves as a signature that identifies the model, but also leaks the model's final layer parameters when an API distributes logits. We investigate more restrictive APIs that expose token rankings (i.e., their ordering by probability, but not the probability values) and find that rankings also constitute a signature: every model has a unique set of feasible top-$k$ rankings for sufficiently large $k$. Furthermore, the ranking signature is the first known (polynomially) unforgeable signature, since finding a model with the same set of feasible rankings is NP-hard. On the security front, we find that token rankings are already sufficient to approximately steal the final layer of the model, similar to logits, though the approximation is too coarse to forge the signature, and can be effectively countered by restricting the API to top-$k$ tokens with sufficiently small $k$. Since the top-$k$ required to present the model signature is generally smaller than the $k$ required to prevent stealing, it is possible for an API to present an unforgeable signature without leaking model parameters.

==> fig/cross.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 2,
        vertical sep=8mm,
        x descriptions at=edge bottom,
        y descriptions at=all,
      },
      scaled ticks=false,
      ymode=log,
      xmode=log,
      log basis x=2,
      enlarge x limits=true,
      xmin=2,
      xmax=100352,
      width=0.9\textwidth,
      xlabel={Top-\(k\)},
      ylabel={Relative \mbox{Frobenius} error},
      label style={font=\footnotesize},
      title style={font=\footnotesize, yshift=-0.75ex},
      ylabel style={
        rotate=-90, anchor=east, text width=1.5cm, align=right,
      },
      legend style={font=\tiny},
    ]
    \nextgroupplot[
      title={Pythia 70M (\texttt{pythia-70m-dedup})},
      legend pos=south east,
      height=3cm,
    ]
    % \addplot[mark=*, mark size=1pt] table[x=k, y=fro_lstsq, col sep=comma] {results/task13/topk_fro_sweep_128x.csv};
    % \addplot[mark=*, mark size=1pt] table[x=k, y=fro_lstsq, col sep=comma] {results/task13/topk_fro_sweep.csv};
    \addplot+[mark size=1pt] table[x=k, y=fro_lstsq, col sep=comma] {results/task13/topk_fro_sweep_pile_hidden.csv};
    % node [pos=0.8, above=-1pt, sloped, font=\tiny] {$2^{14}$ samples};
    \addplot+[mark size=1pt] table[x=k, y=fro_lstsq, col sep=comma] {results/task13/topk_fro_sweep_pile_hidden_128x.csv};
    % node [at end, below, sloped, font=\tiny] {$2^{16}$ samples};
    % \addplot[mark=none] coordinates {(2,0.647) (50000,0.647)}
    \addplot[mark=none] coordinates {(2,0.621) (100352,0.621)}
    node[anchor=north west, font=\tiny, at start, inner sep=1pt] {\texttt{pythia-70m} similarity};
    \addplot[mark=none] coordinates {(370.5,1)  (370.5,0.1)}
    node[anchor=east, font=\tiny, near end, inner sep=1pt] {Median feasibility boundary (\texttt{pythia-70m})} coordinate (fbend);
    % \addplot[mark=none] coordinates {(435,1)  (435,0.05)}
    % node[anchor=east, font=\tiny, near end, inner sep=1pt, fill=black!10] {Max bound};
    \addplot[mark=none] coordinates {(512,1)  (512,0.1)}
    node[anchor=west, font=\tiny, near end, inner sep=1pt] {Hidden size} coordinate (hsend);
    % \draw[<->, shorten <=1pt, shorten >=1pt] (fbend) -- (hsend) node[right, font=\tiny] {} ;
    \legend{$2^{14}$ samples, $2^{16}$ samples}
    \nextgroupplot[
      title={OLMo 3 8B},
      legend pos=south west,
      height=3cm,
    ]
    \addplot+[mark size=1pt] table[x=k, y=fro_lstsq, col sep=comma] {results/task13/olmo_topk_fro_sweep.csv};
    \addplot[mark=none] coordinates {(2481,1)  (2481,0.1)}
    node[anchor=east, font=\tiny, midway, inner sep=1pt] {Feasibility boundary (\texttt{olmo-3-8b-instruct})};
    \addplot[mark=none] coordinates {(4096,1)  (4096,0.1)}
    node[anchor=west, font=\tiny, near end, inner sep=1pt] {Hidden size};
    \addplot+[mark=none] coordinates {(2,0.6215609425371542) (100352,0.6215609425371542)}
    node[anchor=north west, font=\tiny, at start, inner sep=1pt] {\texttt{olmo-3-8b-instruct} similarity};
    \legend{$2^{15}$ Gaussian samples}
  \end{groupplot}
\end{tikzpicture}
\end{document}


==> fig/feasbound.tex <==
\tiny
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 1,
        yticklabels at=edge left, 
        horizontal sep=10mm,
      },
      ytick={1,2,3,4,5,6},
      ymin=0.5, ymax=6.5,
      yticklabels={{
        \texttt{pythia-160m}
      },{
        \texttt{pythia-70m} (untrained)
      },{
        \texttt{pythia-70m} (similar train data)
      },{
        \texttt{pythia-70m-step143000} (final)
      },{
        \texttt{pythia-70m-step142001} (1 step)
      },{
        \texttt{pythia-70m-step142000} (self)
      }},
      scaled x ticks=false,
      scale only axis,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/1000 sep={,},
        % font=\tin,
      },
      yticklabel style={font=\tiny},
      height=1.75cm,
      ymajorgrids=false,
      minor y tick num=1,
      yminorgrids,
      width=0.6\textwidth,
      every axis plot/.append style={
        mark=*,
        mark options={fill=black, draw=none},
        mark size=0.5pt,
      },
      every boxplot/.style={
        boxplot/box extend=0.5,
        boxplot/every box/.style={
          draw=none,
          fill=black,
        },
        boxplot/every whisker/.style={
          draw=black,
          % line width=0.6pt,
        },
        boxplot/every median/.style={
          draw=black!10,
          % line width=1.1pt,
        },
      },
    ]
    \nextgroupplot[
      % title={Rankings from \texttt{pythia-70m-step-142000}},
      ylabel={Model},
      ylabel style={
        rotate=-90,
        at={(axis description cs:0,1.05)},
        anchor=south east,
        % font=\footnote,
      },
      xlabel={First infeasible top-\(k\) \quad (\textrightarrow{} full ranking closer to feasible)},
      xmin=0, xmax=1600,
    ]
    \addplot[
      boxplot,
      boxplot/draw position=1,
    ] table[
      y=min_infeasible_k,
      col sep=comma,
    ] {results/task12_boundaries/v5_fulltail_160m_n100_mosek.csv};
    \addplot[
      boxplot={
        draw position=2,
      },
      boxplot/draw/median/.code={
        \draw [black]
        (boxplot box cs:\pgfplotsboxplotvalue{median},0)
        --
        (boxplot box cs:\pgfplotsboxplotvalue{median},1);
      },
    ] table[
      y=min_infeasible_k,
      col sep=comma,
    ] {results/task12_boundaries/v5_fulltail_random_n100_mosek.csv};
    \addplot[
      boxplot,
      boxplot/draw position=3,
    ] table[
      y index=3,
      col sep=comma,
    ] {results/task12_boundaries/v5_fulltail_nondedup_n100_mosek.csv};
    \addplot[
      boxplot,
      boxplot/draw position=4,
    ] table[
      y=min_infeasible_k,
      col sep=comma,
    ] {results/task12_boundaries/v5_fulltail_final_checkpoint_n100_mosek.csv};
    \addplot[
      boxplot,
      boxplot/draw position=5,
    ] table[
      y=min_infeasible_k,
      col sep=comma,
    ] {results/task12_boundaries/v5_fulltail_single_weight_update_n100_mosek.csv};
    \nextgroupplot[
      width=0.1\textwidth,
      xtick={50304},
      xticklabels={$v=\num{50304}$},
      xticklabel style={anchor=north east, xshift=8pt},
      xmax={50350}, xmin=50100,
      % axis x discontinuity=crunch,
    ]
    \addplot[
      boxplot={
        draw position=6,
      },
      boxplot/draw/median/.code={
        \draw [black]
        (boxplot box cs:\pgfplotsboxplotvalue{median},0)
        --
        (boxplot box cs:\pgfplotsboxplotvalue{median},1);
      },
    ] table[
      y index=3,
      col sep=comma,
    ] {results/task12_boundaries/task12_pythia_hardness_boundaries_self_mosek.csv};
  \end{groupplot}
\end{tikzpicture}


==> fig/fig1.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, calc, fit, positioning}
\usepackage{xcolor}
\usepackage{amsmath, amssymb}
\usepackage{newtxtext}
\usepackage[varbb]{newtxmath}
\providecommand{\mW}{\mathbf{W}}
\providecommand{\vx}{\mathbf{x}}
\providecommand{\vh}{\mathbf{h}}
\providecommand{\argsort}{\operatorname{argsort}}
\providecommand{\ER}{\exists\mathbb{R}}
\begin{document}
\begin{tikzpicture}[
  font=\small,
  panel/.style={
    draw=black!22,
    rounded corners=2pt,
    fill=black!2,
    inner sep=4pt,
    minimum height=3.05cm,
    minimum width=4.35cm
  },
  title/.style={font=\footnotesize, anchor=north west},
  note/.style={font=\scriptsize, align=center},
  tiny note/.style={font=\tiny, align=center},
  token/.style={font=\tiny, inner sep=1pt, fill=white},
  box/.style={
    draw=black!45,
    rounded corners=1.5pt,
    fill=white,
    inner xsep=3pt,
    inner ysep=2pt,
    align=left,
    font=\scriptsize
  },
  arrow/.style={->, thick, black!75},
  softarrow/.style={->, semithick, black!55},
  dot/.style={circle, fill=black, inner sep=1.05pt}
]

\node[panel] (rankpanel) at (0,0) {};
\node[title] at ([xshift=2pt,yshift=-2pt]rankpanel.north west) {1. Token rankings};

\coordinate (can) at (-1.75,-0.0);
\coordinate (dont) at (-1.65,0.72);
\coordinate (will) at (-0.88,0.28);
\coordinate (must) at (+0.20,-0.32);
\coordinate (hstart) at (-2.05,-1.02);
\coordinate (hend) at (-0.05,0.68);

\draw[arrow] (hstart) -- (hend) node[above right=-1pt, font=\tiny] {$\vh$};
\foreach \p in {can,dont,will,must} {
  \draw[black!25] (\p) -- ($(hstart)!(\p)!(hend)$);
  \node[dot] at (\p) {};
}
\node[token,below=0.5mm of can] {can};
\node[token,above=0.5mm of dont] {don't};
\node[token,above=0.5mm of will] {will};
\node[token,below=0.5mm of must] {must};
\node[tiny note, align=left] at (-1.18,-1.22) {unembedding rows\\projected onto \(h\)};

\node[box, text width=1.10cm] (ranking) at (1.28,0.05) {
  \begin{tabular}{@{}rl@{}}
  1 & must\\
  2 & will\\
  3 & don't\\
  4 & can
  \end{tabular}
};
\node[tiny note] at (1.28,-1.08) {API reveals order,\\not probabilities};
% \draw[softarrow] (0.10,0.05) -- (ranking.west);

\node[panel, right=0.20cm of rankpanel] (sigpanel) {};
\node[title] at ([xshift=2pt,yshift=-2pt]sigpanel.north west) {2. Feasible sets are signatures};

\node[draw=black!25, rounded corners=2pt, minimum width=3.35cm, minimum height=1.55cm] (universe) at ([yshift=0.22cm]sigpanel.center) {};
\node[tiny note, anchor=north east] at ([xshift=-1pt,yshift=1pt]universe.north east) {all \(v!\) rankings};

\foreach \x/\y in {-1.30/0.40,-1.08/-0.30,-0.68/0.57,-0.36/-0.45,0.20/0.50,0.55/-0.42,0.88/0.08,1.22/-0.16} {
  \fill[black!18] ($(universe.center)+(\x,\y)$) circle[radius=0.55pt];
}

\draw[fill=blue!20, draw=blue!60!black, thick] ($(universe.center)+(-0.54,0.03)$) ellipse (0.55cm and 0.34cm);
\draw[fill=orange!25, draw=orange!70!black, thick] ($(universe.center)+(0.54,0.03)$) ellipse (0.55cm and 0.34cm);
\node[tiny note] at ($(universe.center)+(-0.54,0.03)$) {\(\mathcal R(\mW_1)\)};
\node[tiny note] at ($(universe.center)+(0.54,0.03)$) {\(\mathcal R(\mW_2)\)};
\node[note, text width=3.20cm] at ([yshift=-1.17cm]sigpanel.center) {nearly disjoint ranking sets identify the model};

\node[panel, right=0.20cm of sigpanel] (hardpanel) {};
\node[title] at ([xshift=2pt,yshift=-2pt]hardpanel.north west) {3. Ranking signature is unforgeable};

\node[box, font=\tiny, text width=3.05cm] (verify) at ([yshift=0.55cm]hardpanel.center) {
  Verify leaked weights: \(r\in\mathcal R(\widehat{\mW})\)? \quad Easy
};
\node[box, font=\tiny, text width=3.05cm, below=0.12cm of verify] (forge) {
  Forge signature: find \(\mW'\) with same rankings \quad \(\ER\)-hard
};
\node[box, font=\tiny, text width=3.05cm, below=0.12cm of forge] (leak) {
  Full rankings leak approximate \(\mW\); 
  top-\(k\) gives safer regime
};
\end{tikzpicture}
\end{document}


==> fig/pythia70m_svd_fit_fullk_sweep.tex <==
\small
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \begin{groupplot}[
    group style={
      group size=1 by 2,
      vertical sep=2mm,
      xticklabels at=edge bottom,
    },
    width=0.35\textwidth,
    height=3cm,
    xmode=log,
    log basis x=2,
    enlarge x limits,
    ylabel style={rotate=-90, font=\footnotesize, align=right, text width=3cm},
    legend style={
      at={(0.5,1.03)},
      anchor=south,
      font=\tiny,
      fill=none,
    },
    legend columns=2,
  ]
    \nextgroupplot[
      ymin=0,
      ymax=100,
      ytick={0,50,100},
      ylabel={Column space alignment (\%, \textuparrow)},
    ]
    \addplot+[mark=*, mark size=1pt] table[
      col sep=comma,
      x=n_train, 
      y expr=100*\thisrow{align_centered},
    ] {results/task13/pythia70m_spectral_centered_sweep.csv};
    \addplot+[mark=square*, mark size=1pt] table[
      col sep=comma,
      x=n_train, 
      y expr=100*\thisrow{align_centered},
    ] {results/task13/pythia70m_real_hidden_sweep.csv};
    \draw ({2^9}, 76.6) -- node[anchor=north east, font=\tiny, at end, inner sep=1pt] {Baseline} ({2^16}, 76.6);
    \legend{Gaussian, Real}
    \nextgroupplot[
      ymode=log, 
      ylabel=Relative \mbox{Frobenius} norm error (\textdownarrow),
      xlabel=Ranking samples,
    ]
    \addplot+[mark=*, mark size=1pt] table[
      col sep=comma,
      x=n_train, 
      % y expr=100*\thisrow{fro_err_centered},
      y=fro_err_centered,
    ] {results/task13/pythia70m_spectral_centered_sweep.csv};
    \addplot+[mark=square*, mark size=1pt] table[
      col sep=comma,
      x=n_train, 
      % y expr=100*\thisrow{fro_err_centered},
      y=fro_err_centered,
    ] {results/task13/pythia70m_real_hidden_sweep.csv};
    \draw ({2^9},0.621) -- ({2^16},0.621);
\end{groupplot}
\end{tikzpicture}%


==> fig/random_topk.tex <==
  \begin{tikzpicture}[font=\small]
    \begin{axis}[
        ymin=0, ymax=1,
        xmin=2, xmax=100,
        ytick={0,0.5,1},
        ymajorgrids=false,
        width=0.9\textwidth, height=3cm,
        clip=false,
        xlabel={Top-\(k\)},
        ylabel=Probability,
        ylabel style={rotate=-90}
      ]
      \addplot[mark=*, mark size=1pt, thick] table {data/phase_change.dat};
      \addplot[draw=none, name path=lower] table[y index=3] {data/phase_change.dat};
      \addplot[draw=none, name path=upper] table[y index=4] {data/phase_change.dat};
      \addplot[opacity=0.1] fill between [of=lower and upper];
    \end{axis}
  \end{tikzpicture}


==> fig/realizability.tex <==
\begin{tikzpicture}[
    scale=0.5,
    dir/.style={},
  ]
  % Arrangement
  \coordinate (one) at (1,2) {};
  \coordinate (two) at (2,1) {};
  \coordinate (thr) at (0,0) {};

  % Directions
  \coordinate (l1) at (-2,4);
  \coordinate (l2) at ($(l1) + (0,-5)$);
  \node[font=\footnotesize, below] at (l2) {$(1,2,3)$};
  \draw[-latex, dir] (l1) -- (l2);
  \draw[opacity=0.5, gray] (one) -- ($(l1)!(one)!(l2)$);
  \draw[opacity=0.5, gray] (two) -- ($(l1)!(two)!(l2)$);
  \draw[opacity=0.5, gray] (thr) -- ($(l1)!(thr)!(l2)$);
  \node[fill, inner sep=0.5pt, circle, label={[font=\footnotesize]west:1}] at ($(l1)!(one)!(l2)$) {};
  \node[fill, inner sep=0.5pt, circle, label={[font=\footnotesize]west:2}] at ($(l1)!(two)!(l2)$) {};
  \node[fill, inner sep=0.5pt, circle, label={[font=\footnotesize]west:3}] at ($(l1)!(thr)!(l2)$) {};

  \coordinate (l2) at ($(l1) + (5,1)$);
  \draw[-latex, dir] (l1) -- (l2);
  \draw[opacity=0.5, gray] (one) -- ($(l1)!(one)!(l2)$);
  \draw[opacity=0.5, gray] (two) -- ($(l1)!(two)!(l2)$);
  \draw[opacity=0.5, gray] (thr) -- ($(l1)!(thr)!(l2)$);
  \node[fill, inner sep=0.5pt, circle, label={[font=\footnotesize]north:1}] at ($(l1)!(one)!(l2)$) {};
  \node[fill, inner sep=0.5pt, circle, label={[font=\footnotesize]north:2}] at ($(l1)!(two)!(l2)$) {};
  \node[fill, inner sep=0.5pt, circle, label={[font=\footnotesize]north:3}] at ($(l1)!(thr)!(l2)$) {};
  \node[font=\footnotesize, right] at (l2) {$(3,1,2)$};

  \coordinate (l2) at ($(l1) + (4,-4)$);
  \draw[-latex, dir] (l1) -- (l2);
  \draw[opacity=0.5, gray] (one) -- ($(l1)!(one)!(l2)$);
  \draw[opacity=0.5, gray] (two) -- ($(l1)!(two)!(l2)$);
  \draw[opacity=0.5, gray] (thr) -- ($(l1)!(thr)!(l2)$);
  % \node[fill, inner sep=1pt, circle, label={[font=\footnotesize]north:1}] at ($(l1)!(one)!(l2)$) {};
  % \node[fill, inner sep=1pt, circle, label={[font=\footnotesize]north:2}] at ($(l1)!(two)!(l2)$) {};
  % \node[fill, inner sep=1pt, circle, label={[font=\footnotesize]north:3}] at ($(l1)!(thr)!(l2)$) {};
  \node[font=\footnotesize, right] at (l2) {$(1,3,2)$};

  % \node[font=\footnotesize] at (-2.25,-2) {$(1,3,2)$};
  \draw[->, shorten <=0.1mm] (l1) ++(0,-0.5) arc [start angle=-90, end angle=80, radius=0.5cm];

  \draw[-latex, dir] (l1) -- ($(l1) + (0.2,2)$) node[font=\footnotesize, above] {$(3,2,1)$};

  \node[fill, inner sep=1.5pt, circle, label=1] at (one) {};
  \node[fill, inner sep=1.5pt, circle, label=2] at (two) {};
  \node[fill, inner sep=1.5pt, circle, label=3] at (thr) {};
\end{tikzpicture}

